Bosonization and Anomaly Indicators of (2+1)-D Fermionic Topological Orders

We provide a mathematical proposal for the anomaly indicators of symmetries of (2+1)-d fermionic topological orders, and work out the consequences of our proposal in several nontrivial examples. Our proposal is an invariant of a super modular tensor category with a fermionic group action, which gives a (3+1)-d topological field theory (TFT) that we conjecture to be invertible; the anomaly indicators are partition functions of this TFT on $4$-manifolds generating the corresponding twisted spin bordism group. Our construction relies on a bosonization construction due to Gaiotto-Kapustin and Tata-Kobayashi-Bulmash-Barkeshli, together with a ``bosonization conjecture'' which we explain in detail. In the second half of the paper, we discuss several examples of our invariants relevant to condensed-matter physics. The most important example we consider is $\mathbb{Z}/4^T\times \mathbb{Z}/2^f$ time-reversal symmetry with symmetry algebra $\mathcal T^2 = (-1)^FC$, which many fermionic topological orders enjoy, including the $\mathrm{U}(1)_5$ spin Chern-Simons theory. Using newly developed tools involving the Smith long exact sequence, we calculate the cobordism group that classifies its anomaly, present the generating manifold, and calculate the partition function on the generating manifold which serves as our anomaly indicator. Our approach allows us to reproduce anomaly indicators known in the literature with simpler proofs, including $\mathbb{Z}/4^{Tf}$ time-reversal symmetry with symmetry algebra $\mathcal T^2 = (-1)^F$, and other symmetry groups in the 10-fold way involving Lie group symmetries.

==> AnyonDiagram.tex <==
\begin{figure}[!htbp]
    \centering
    \begin{subfigure}{0.45\textwidth}
     \centering
     \includegraphics[page=13]{Draft2-pics}
%\begin{pspicture}[shift=0.5](-3,-6)(2.2,7)
%\small
 % \psset{linewidth=0.9pt,linecolor=black,arrowscale=1.5,arrowinset=0.15}
  %%% Circles
%  \pscircle[linewidth=0.9pt,linecolor=blue,linestyle=dashed] (0., -3){0.9}
%  \pscircle[linewidth=0.9pt,linecolor=blue, linestyle=dashed] (0., 3){0.9}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5, -1.5){0.5}
  %\pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5,4.5){0.5}
  %%% Straight segments
 % \psline[linecolor=darkred](0,-3.2)(0,-2.8)
 % \psline[linecolor=darkred](0,3.2)(0,2.8)
 % \psline[linecolor=darkred](-1.5,-1.0)(-1.5,-2.0)
 % \psline[linecolor=darkred](-1.5,4.0)(-1.5,5.0)
 % 
 % \psline[linecolor=darkred](0,-2.8)(-0.695657,-2.42898)
 % \psline[linecolor=darkred](0,-2.8)(0.695657,-2.42898)
 % \psline[linecolor=darkred](0,-2.1)(0.347829,-2.61449)
%
%  \psline[linecolor=darkred](0,-3.2)(-0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.2)(0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.9)(0.347829,-3.38551)
%  
%  \psline[linecolor=darkred](0,2.8)(-0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.8)(0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.1)(0.347829,2.61449)
%
%  \psline[linecolor=darkred](0,3.2)(-0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.2)(0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.9)(0.347829,3.38551)
%
%  \psline[linecolor=red](-1.5, -2.0)(-0.695657, -2.42898)
%  \psline[border=2.3pt, linecolor=red](-1.5,-1.0)(-1,1.13154)
%  \psline[linecolor=red](-0.91,1.51522)(-0.695657,2.42898)
%  \psline[linecolor=red](-1.5,4)(-0.695657,3.57102)
%  \psarc[linecolor=red](-2.0,5.0){0.5}{0}{180}
%  \psline[linecolor=red](-2.5,5.0)(-2.5,-3.0)
%  \psarc[linecolor=red](-1,-1.39646){2.19576}{226.91}{277.97}
 % 
 % \psline[linecolor=orange](-1.37982, 0.92603)(0,2.1)
 % \psline[linecolor=orange](0,-2.1)(-1.2,-0.325024)
 % \psarc[linecolor=orange] (-0.4, 0.442506){1.09263}{153.734}{200.06}
 % \psline[linecolor=orange](0.695657,-2.42898)(0.695657,0)
 % \psline[linecolor=orange](0.695657,0.2)(0.695657,2.42898)
 % \psarc[linecolor=orange](1.05,0){0.344343}{-120}{180}
 % \psline[linecolor=orange](0,-3.9)(0.297,-4.11777)
 % \psarc[linecolor=orange](0.75,-3.5){0.766081}{-126.25}{0}
 % \psline[linecolor=orange](1.516081,-3.5)(1.516081,3.57102)
 % \psarc[linecolor=orange](1.10587,3.57102){0.410212}{0}{180}
 % \psline[linecolor=orange](0.695657,-3.57102)(0.45,-4.07563)
 % \psline[linecolor=orange](0,-5)(0.32,-4.34267)
 % \psarc[linecolor=orange](1,-3.67){1.6667}{-126.8699}{-53.1301}
  %\psline[linecolor=orange](2,-5)(2,3.9)
  %\psarc[linecolor=orange](1,3.9){1}{0}{180}
%
%  \psdots(-0.695657,-3.57102)(-0.695657,3.57102)(0.695657,-3.57102)(0.695657,3.57102)(-0.695657,-2.42898)(-0.695657,2.42898)(0.695657,-2.42898)(0.695657,2.42898)(-1.5,5)(-1.5,4)(-1.5,-1)(-1.5,-2)(0,2.1)(0,3.9)(0,-2.1)(0,-3.9)
%
%  \rput[bl]{0}(0.67,-3.57){$^{\mc{T}}a$}
%  \rput[bl]{0}(0.67,3.57){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(-0.2,4.2){$^{\mc{T}}a$}
%  \rput[rl]{0}(-0.2,-4.2){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(0.67,2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(0.67,-2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(-0.2,1.9){$a$}
%  \rput[rl]{0}(-0.2,-1.9){$a$}
%
%  \rput[bl]{0}(-0.9,-3.57){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.9,-2.3){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.67,3.67){$b$}
%  \rput[bl]{0}(-0.92,2.3){$b$}
%  \rput[rl]{0}(-2,-2.2){$^{\mc{T}^3}b$}
%  \rput[rl]{0}(-1.8,-0.8){$b$}
%  \rput[rl]{0}(-1.5,3.8){$b$}
%  \rput[rl]{0}(-1.5,5.2){$^{\mc{T}^3}b$}
%
%  \rput[bl]{0}(-0.26,-3){$z$}
%  \rput[bl]{0}(-0.4,2.9){$^{\mc{T}}z$}
%  \rput[tl]{0}(0.,-2.50){$y$}
%  \rput[bl]{0}(0.,-3.5){$x$}
%  \rput[tl]{0}(-0.2,2.65){$\,^{\mc{T}}x$}
%  \rput[bl]{0}(-0.2,3.3){$\,^{\mc{T}}y$}
%
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,-2.10782)(-0.897828,-2.32116)
%  \psline[border=2.3pt,linecolor = red]{->}(-1.45,-0.786846)(-1.05,0.918386)
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,3.89218)(-0.897828,3.67884)
%  \psline[border=2.3pt,linecolor = red]{<-}(-2.5,0.)(-2.5,1.)
 % \psline[border=2.3pt,linecolor = orange]{<-}(-0.8,-0.916683)(-0.4,-1.50834)
 % \psline[border=2.3pt,linecolor = orange]{<-}(1.516081,-0.5)(1.516081,0.5)
 % \psline[border=2.3pt,linecolor = orange]{<-}(2,-0.5)(2,0.5)
%  \psline[border=2.3pt,linecolor = orange]{->}(0.695657,1.2)(0.695657,1.4)
 % \psline[border=2.3pt,linecolor = darkred]{->}(0.,-3.1)(-0.,-2.90) 
 % \psline[border=2.3pt,linecolor = darkred]{<-}(0.,3.1)(-0.,2.90) 
 % \end{pspicture}
    %\caption{Anyon diagram from the Kirby diagram in Fig.~\ref{fig:Kirby}, with no extra fermion loop. The red and orange lines illustrate two 1-handles, the blue and dark blue circles illustrate two 2-handles, and the dark red lines drawn within the circles illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram, which can hopefully be easily recovered.}
    \caption{\phantom{a}}
    \label{fig:anyon1}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
     \centering
     \includegraphics[page=14]{Draft2-pics}
     %\begin{pspicture}[shift=0.5](-3,-6)(2.2,7)
%\small
 % \psset{linewidth=0.9pt,linecolor=black,arrowscale=1.5,arrowinset=0.15}
  %%% Circles
%  \pscircle[linewidth=0.9pt,linecolor=blue,linestyle=dashed] (0., -3){0.9}
%  \pscircle[linewidth=0.9pt,linecolor=blue, linestyle=dashed] (0., 3){0.9}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5, -1.5){0.5}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5,4.5){0.5}
  %%% Straight segments
%  \psline[linecolor=darkred](0,-3.2)(0,-2.8)
%  \psline[linecolor=darkred](0,3.2)(0,2.8)
%  \psline[linecolor=darkred](-1.5,-1.0)(-1.5,-2.0)
%  \psline[linecolor=darkred](-1.5,4.0)(-1.5,5.0)
%  
%  \psline[linecolor=darkred](0,-2.8)(-0.695657,-2.42898)
%  \psline[linecolor=darkred](0,-2.8)(0.695657,-2.42898)
%  \psline[linecolor=darkred](0,-2.1)(0.347829,-2.61449)
%
%  \psline[linecolor=darkred](0,-3.2)(-0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.2)(0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.9)(0.347829,-3.38551)
%  
%  \psline[linecolor=darkred](0,2.8)(-0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.8)(0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.1)(0.347829,2.61449)
%
%  \psline[linecolor=darkred](0,3.2)(-0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.2)(0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.9)(0.347829,3.38551)
%
%  \psline[linecolor=red](-1.5, -2.0)(-0.695657, -2.42898)
%  \psline[border=2.3pt, linecolor=red](-1.5,-1.0)(-1,1.13154)
%  \psline[linecolor=red](-0.91,1.51522)(-0.695657,2.42898)
%  \psline[linecolor=red](-1.5,4)(-0.695657,3.57102)
%  \psarc[linecolor=red](-2.0,5.0){0.5}{0}{180}
%  \psline[linecolor=red](-2.5,5.0)(-2.5,-3.0)
%  \psarc[linecolor=red](-1,-1.39646){2.19576}{226.91}{277.97}
%  
%  \psline[linecolor=orange](-1.37982, 0.92603)(0,2.1)
%  \psline[linecolor=orange](0,-2.1)(-1.2,-0.325024)
%  \psarc[linecolor=orange] (-0.4, 0.442506){1.09263}{153.734}{200.06}
%  \psline[linecolor=orange](0.695657,-2.42898)(0.695657,0)
%  \psline[linecolor=orange](0.695657,0.2)(0.695657,2.42898)
%  \psarc[linecolor=orange](1.05,0){0.344343}{-120}{180}
%  \psline[linecolor=orange](0,-3.9)(0.297,-4.11777)
%  \psarc[linecolor=orange](0.75,-3.5){0.766081}{-126.25}{0}
%  \psline[linecolor=orange](1.516081,-3.5)(1.516081,3.57102)
%  \psarc[linecolor=orange](1.10587,3.57102){0.410212}{0}{180}
%  \psline[linecolor=orange](0.695657,-3.57102)(0.45,-4.07563)
%  \psline[linecolor=orange](0,-5)(0.32,-4.34267)
%  \psarc[linecolor=orange](1,-3.67){1.6667}{-126.8699}{-53.1301}
%  \psline[linecolor=orange](2,-5)(2,3.9)
 % \psarc[linecolor=orange](1,3.9){1}{0}{180}
%
%  \psdots(-0.695657,-3.57102)(-0.695657,3.57102)(0.695657,-3.57102)(0.695657,3.57102)(-0.695657,-2.42898)(-0.695657,2.42898)(0.695657,-2.42898)(0.695657,2.42898)(-1.5,5)(-1.5,4)(-1.5,-1)(-1.5,-2)(0,2.1)(0,3.9)(0,-2.1)(0,-3.9)
%
%  \rput[bl]{0}(0.67,-3.57){$^{\mc{T}}a$}
%  \rput[bl]{0}(0.67,3.57){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(-0.2,4.2){$^{\mc{T}}a$}
%  \rput[rl]{0}(-0.2,-4.2){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(0.67,2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(0.67,-2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(-0.2,1.9){$a$}
%  \rput[rl]{0}(-0.2,-1.9){$a$}
%
%  \rput[bl]{0}(-0.9,-3.57){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.9,-2.3){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.67,3.67){$b$}
%  \rput[bl]{0}(-0.92,2.3){$b$}
%  \rput[rl]{0}(-2,-2.2){$^{\mc{T}^3}b$}
%  \rput[rl]{0}(-1.3,-0.8){$b$}
%  \rput[rl]{0}(-1.5,3.8){$b$}
%  \rput[rl]{0}(-1.5,5.2){$^{\mc{T}^3}b$}
%
%  \rput[bl]{0}(-0.26,-3){$z$}
%  \rput[bl]{0}(-0.4,2.9){$^{\mc{T}}z$}
%  \rput[tl]{0}(0.,-2.50){$y$}
%  \rput[bl]{0}(0.,-3.5){$x$}
%  \rput[tl]{0}(-0.2,2.65){$\,^{\mc{T}}x$}
%  \rput[bl]{0}(-0.2,3.3){$\,^{\mc{T}}y$}
%
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,-2.10782)(-0.897828,-2.32116)
%  \psline[border=2.3pt,linecolor = red]{->}(-1.45,-0.786846)(-1.05,0.918386)
 % \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,3.89218)(-0.897828,3.67884)
  %\psline[border=2.3pt,linecolor = red]{<-}(-2.5,0.)(-2.5,1.)
%  \psline[border=2.3pt,linecolor = orange]{<-}(-0.8,-0.916683)(-0.4,-1.50834)
 % \psline[border=2.3pt,linecolor = orange]{<-}(1.516081,-0.5)(1.516081,0.5)
  %\psline[border=2.3pt,linecolor = orange]{<-}(2,-0.5)(2,0.5)
  %\psline[border=2.3pt,linecolor = orange]{->}(0.695657,1.2)(0.695657,1.4)
  %\psline[border=2.3pt,linecolor = darkred]{->}(0.,-3.1)(-0.,-2.90) 
  %\psline[border=2.3pt,linecolor = darkred]{<-}(0.,3.1)(-0.,2.90) 

%  \psline[linecolor=darkred](-1.5,-1.5)(-1.75,-1.06699)
%  \psline[linecolor=darkred](-1.5,4.5)(-1.75,4.06699)
%  \psline[linecolor=sanddune](-1.75,-1.06699)(-1.75,4.06699)
%  \rput[rl]{0}(-2.1,-0.8){$\psi$}
%  \rput[rl]{0}(-2.1,3.8){$\psi$}
%  \psdots(-1.75,-1.06699)(-1.75,4.06699)
%  \end{pspicture}
    %\caption{Anyon diagram from the Kirby diagram in Fig.~\ref{fig:Kirby}, with one extra (sanddune colored) fermion loop in the dark blue 1-handle. Again, the red and orange lines illustrate two 1-handles, the blue and dark blue circles illustrate two 2-handles, and the dark red lines illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram, which can hopefully be easily recovered.}
    \caption{\phantom{a}}
    \label{fig:anyon2}
    \end{subfigure}
    \caption{Anyon diagrams from the Kirby diagram in Fig.~\ref{fig:Kirby}, with no extra fermion loop (left) or one extra fermion loop (colored brown and labeled with $\psi$ at its starting and ending points) in the dark blue 1-handle (right). The red and orange lines illustrate two 2-handles, the blue and dark blue circles illustrate two 1-handles, and the dark red lines illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram.}
\end{figure}


\begin{figure}[!htbp]
    \centering
    \begin{subfigure}{0.45\textwidth}
     \centering
     \includegraphics[page=15]{Draft2-pics}
%\begin{pspicture}[shift=0.5](-3,-6)(2.2,7)
%\small
%  \psset{linewidth=0.9pt,linecolor=black,arrowscale=1.5,arrowinset=0.15}
  %%% Circles
%  \pscircle[linewidth=0.9pt,linecolor=blue,linestyle=dashed] (0., -3){0.9}
 % \pscircle[linewidth=0.9pt,linecolor=blue, linestyle=dashed] (0., 3){0.9}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5, -1.5){0.5}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5,4.5){0.5}
  %%% Straight segments
%  \psline[linecolor=darkred](0,-3.2)(0,-2.8)
%  \psline[linecolor=darkred](0,3.2)(0,2.8)
%  \psline[linecolor=darkred](-1.5,-1.0)(-1.5,-2.0)
%  \psline[linecolor=darkred](-1.5,4.0)(-1.5,5.0)
%  
%  \psline[linecolor=darkred](0,-2.8)(-0.695657,-2.42898)
%  \psline[linecolor=darkred](0,-2.8)(0.695657,-2.42898)
%  \psline[linecolor=darkred](0,-2.1)(0.347829,-2.61449)
%
%  \psline[linecolor=darkred](0,-3.2)(-0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.2)(0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.9)(0.347829,-3.38551)
%  
%  \psline[linecolor=darkred](0,2.8)(-0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.8)(0.695657,2.42898)
%  \psline[linecolor=darkred](0,2.1)(0.347829,2.61449)
%
%  \psline[linecolor=darkred](0,3.2)(-0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.2)(0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.9)(0.347829,3.38551)
%
%  \psline[linecolor=red](-1.5, -2.0)(-0.695657, -2.42898)
%  \psline[border=2.3pt, linecolor=red](-1.5,-1.0)(-1,1.13154)
%  \psline[linecolor=red](-0.91,1.51522)(-0.695657,2.42898)
%  \psline[linecolor=red](-1.5,4)(-0.695657,3.57102)
%  \psarc[linecolor=red](-2.0,5.0){0.5}{0}{180}
%  \psline[linecolor=red](-2.5,5.0)(-2.5,-3.0)
%  \psarc[linecolor=red](-1,-1.39646){2.19576}{226.91}{277.97}
%  
%  \psline[linecolor=orange](-1.37982, 0.92603)(0,2.1)
%  \psline[linecolor=orange](0,-2.1)(-1.2,-0.325024)
%  \psarc[linecolor=orange] (-0.4, 0.442506){1.09263}{153.734}{200.06}
%  \psline[linecolor=orange](0.695657,-2.42898)(0.695657,0)
%  \psline[linecolor=orange](0.695657,0.2)(0.695657,2.42898)
%  \psarc[linecolor=orange](1.05,0){0.344343}{-120}{180}
%  \psline[linecolor=orange](0,-3.9)(0.297,-4.11777)
%  \psarc[linecolor=orange](0.75,-3.5){0.766081}{-126.25}{0}
%  \psline[linecolor=orange](1.516081,-3.5)(1.516081,3.57102)
%  \psarc[linecolor=orange](1.10587,3.57102){0.410212}{0}{180}
%  \psline[linecolor=orange](0.695657,-3.57102)(0.45,-4.07563)
%  \psline[linecolor=orange](0,-5)(0.32,-4.34267)
%  \psarc[linecolor=orange](1,-3.67){1.6667}{-126.8699}{-53.1301}
%  \psline[linecolor=orange](2,-5)(2,3.9)
%  \psarc[linecolor=orange](1,3.9){1}{0}{180}
%
%  \psdots(-0.695657,-3.57102)(-0.695657,3.57102)(0.695657,-3.57102)(0.695657,3.57102)(-0.695657,-2.42898)(-0.695657,2.42898)(0.695657,-2.42898)(0.695657,2.42898)(-1.5,5)(-1.5,4)(-1.5,-1)(-1.5,-2)(0,2.1)(0,3.9)(0,-2.1)(0,-3.9)
%
%  \rput[bl]{0}(0.67,-3.57){$^{\mc{T}}a$}
%  \rput[bl]{0}(0.67,3.57){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(-0.2,4.2){$^{\mc{T}}a$}
%  \rput[rl]{0}(-0.2,-4.2){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(0.67,2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(0.67,-2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(-0.2,1.9){$a$}
%  \rput[rl]{0}(-0.2,-1.9){$a$}
%
%  \rput[bl]{0}(-0.9,-3.57){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.9,-2.3){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.67,3.67){$b$}
%  \rput[bl]{0}(-0.92,2.3){$b$}
%  \rput[rl]{0}(-2,-2.2){$^{\mc{T}^3}b$}
%  \rput[rl]{0}(-1.8,-0.8){$b$}
%  \rput[rl]{0}(-1.5,3.8){$b$}
%  \rput[rl]{0}(-1.5,5.2){$^{\mc{T}^3}b$}
%
%  \rput[bl]{0}(-0.26,-3){$z$}
%  \rput[bl]{0}(-0.4,2.9){$^{\mc{T}}z$}
%  \rput[tl]{0}(0.,-2.50){$y$}
%  \rput[bl]{0}(0.,-3.5){$x$}
%  \rput[tl]{0}(-0.2,2.65){$\,^{\mc{T}}x$}
%  \rput[bl]{0}(-0.2,3.3){$\,^{\mc{T}}y$}
%
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,-2.10782)(-0.897828,-2.32116)
%  \psline[border=2.3pt,linecolor = red]{->}(-1.45,-0.786846)(-1.05,0.918386)
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,3.89218)(-0.897828,3.67884)
 % \psline[border=2.3pt,linecolor = red]{<-}(-2.5,0.)(-2.5,1.)
 % \psline[border=2.3pt,linecolor = orange]{<-}(-0.8,-0.916683)(-0.4,-1.50834)
%  \psline[border=2.3pt,linecolor = orange]{<-}(1.516081,-0.5)(1.516081,0.5)
%  \psline[border=2.3pt,linecolor = orange]{<-}(2,-0.5)(2,0.5)
%  \psline[border=2.3pt,linecolor = orange]{->}(0.695657,1.2)(0.695657,1.4)
%  \psline[border=2.3pt,linecolor = darkred]{->}(0.,-3.1)(-0.,-2.90) 
%  \psline[border=2.3pt,linecolor = darkred]{<-}(0.,3.1)(-0.,2.90) 
%
%  \psline[linecolor=darkred](-0.347829,-2.61449)(-0.8,-2.58769)
%  \psline[linecolor=sanddune](-2.2,-2.50471)(-0.8,-2.58769)
%  \psline[linecolor=darkred](-0.347829,3.3855)(-0.8,3.4124)
%  \psline[linecolor=sanddune](-2.2,3.4953)(-0.8,3.4124)
%  \psline[linecolor=sanddune](-2.2,-2.50471)(-2.2,3.4953)
%  \rput[tl]{0}(-1.2,-2.60){$\psi$}
%  \rput[bl]{0}(-1.2,3.1){$\psi$}
%  \psdots(-0.8,-2.58769)(-0.8,3.4124)
%  
%  \end{pspicture}
    %\caption{Anyon diagram from the Kirby diagram in Fig.~\ref{fig:Kirby}, with one extra (sanddune colored) fermion loop in the blue 1-handle. The red and orange lines illustrate two 1-handles, the blue and dark blue circles illustrate two 2-handles, and the dark red lines illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram, which can hopefully be easily recovered.}
    \caption{\phantom{a}}
    \label{fig:anyon3}
    \end{subfigure}
    \hfill
    \begin{subfigure}{0.45\textwidth}
     \centering
     \includegraphics[page=16]{Draft2-pics}
%\begin{pspicture}[shift=0.5](-3,-6)(2.2,7)
%\small
 % \psset{linewidth=0.9pt,linecolor=black,arrowscale=1.5,arrowinset=0.15}
  %%% Circles
 % \pscircle[linewidth=0.9pt,linecolor=blue,linestyle=dashed] (0., -3){0.9}
 % \pscircle[linewidth=0.9pt,linecolor=blue, linestyle=dashed] (0., 3){0.9}
  %\pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5, -1.5){0.5}
 % \pscircle[linewidth=0.9pt,linecolor=darkblue,linestyle=dashed] (-1.5,4.5){0.5}
  %%% Straight segments
%  \psline[linecolor=darkred](0,-3.2)(0,-2.8)
%  \psline[linecolor=darkred](0,3.2)(0,2.8)
%  \psline[linecolor=darkred](-1.5,-1.0)(-1.5,-2.0)
%  \psline[linecolor=darkred](-1.5,4.0)(-1.5,5.0)
 % 
 % \psline[linecolor=darkred](0,-2.8)(-0.695657,-2.42898)
 % \psline[linecolor=darkred](0,-2.8)(0.695657,-2.42898)
 % \psline[linecolor=darkred](0,-2.1)(0.347829,-2.61449)
%
%  \psline[linecolor=darkred](0,-3.2)(-0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.2)(0.695657,-3.57102)
%  \psline[linecolor=darkred](0,-3.9)(0.347829,-3.38551)
 % 
 % \psline[linecolor=darkred](0,2.8)(-0.695657,2.42898)
 % \psline[linecolor=darkred](0,2.8)(0.695657,2.42898)
 % \psline[linecolor=darkred](0,2.1)(0.347829,2.61449)
%
%  \psline[linecolor=darkred](0,3.2)(-0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.2)(0.695657,3.57102)
%  \psline[linecolor=darkred](0,3.9)(0.347829,3.38551)
%
%  \psline[linecolor=red](-1.5, -2.0)(-0.695657, -2.42898)
%  \psline[border=2.3pt, linecolor=red](-1.5,-1.0)(-1,1.13154)
%  \psline[linecolor=red](-0.91,1.51522)(-0.695657,2.42898)
%  \psline[linecolor=red](-1.5,4)(-0.695657,3.57102)
%  \psarc[linecolor=red](-2.0,5.0){0.5}{0}{180}
%  \psline[linecolor=red](-2.5,5.0)(-2.5,-3.0)
%  \psarc[linecolor=red](-1,-1.39646){2.19576}{226.91}{277.97}
%  
%  \psline[linecolor=orange](-1.37982, 0.92603)(0,2.1)
%  \psline[linecolor=orange](0,-2.1)(-1.2,-0.325024)
%  \psarc[linecolor=orange] (-0.4, 0.442506){1.09263}{153.734}{200.06}
%  \psline[linecolor=orange](0.695657,-2.42898)(0.695657,0)
%  \psline[linecolor=orange](0.695657,0.2)(0.695657,2.42898)
%  \psarc[linecolor=orange](1.05,0){0.344343}{-120}{180}
%  \psline[linecolor=orange](0,-3.9)(0.297,-4.11777)
%  \psarc[linecolor=orange](0.75,-3.5){0.766081}{-126.25}{0}
%  \psline[linecolor=orange](1.516081,-3.5)(1.516081,3.57102)
%  \psarc[linecolor=orange](1.10587,3.57102){0.410212}{0}{180}
%  \psline[linecolor=orange](0.695657,-3.57102)(0.45,-4.07563)
%  \psline[linecolor=orange](0,-5)(0.32,-4.34267)
%  \psarc[linecolor=orange](1,-3.67){1.6667}{-126.8699}{-53.1301}
%  \psline[linecolor=orange](2,-5)(2,3.9)
%  \psarc[linecolor=orange](1,3.9){1}{0}{180}
%
%  \psdots(-0.695657,-3.57102)(-0.695657,3.57102)(0.695657,-3.57102)(0.695657,3.57102)(-0.695657,-2.42898)(-0.695657,2.42898)(0.695657,-2.42898)(0.695657,2.42898)(-1.5,5)(-1.5,4)(-1.5,-1)(-1.5,-2)(0,2.1)(0,3.9)(0,-2.1)(0,-3.9)
%
%  \rput[bl]{0}(0.67,-3.57){$^{\mc{T}}a$}
%  \rput[bl]{0}(0.67,3.57){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(0.1,4.2){$^{\mc{T}}a$}
%  \rput[rl]{0}(-0.2,-4.2){$^{\mc{T}^3}a$}
%  \rput[rl]{0}(0.67,2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(0.67,-2.2){$^{\mc{T}^2}a$}
%  \rput[rl]{0}(-0.2,1.9){$a$}
%  \rput[rl]{0}(-0.2,-1.9){$a$}
%
%  \rput[bl]{0}(-0.9,-3.57){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-1.1,-2.75){$^{\mc{T}^3}b$}
%  \rput[bl]{0}(-0.67,3.27){$b$}
%  \rput[bl]{0}(-0.92,2.3){$b$}
%  \rput[rl]{0}(-2,-2.2){$^{\mc{T}^3}b$}
%  \rput[rl]{0}(-1.7,-0.8){$b$}
%  \rput[rl]{0}(-1.5,3.8){$b$}
%  \rput[rl]{0}(-1.5,5.2){$^{\mc{T}^3}b$}
%
%  \rput[bl]{0}(-0.26,-3){$z$}
%  \rput[bl]{0}(-0.4,2.9){$^{\mc{T}}z$}
%  \rput[tl]{0}(0.,-2.50){$y$}
%  \rput[bl]{0}(0.,-3.5){$x$}
%  \rput[tl]{0}(-0.2,2.65){$\,^{\mc{T}}x$}
%  \rput[bl]{0}(-0.2,3.3){$\,^{\mc{T}}y$}
%
%  \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,-2.10782)(-0.897828,-2.32116)
 % \psline[border=2.3pt,linecolor = red]{->}(-1.45,-0.786846)(-1.05,0.918386)
 % \psline[border=2.3pt,linecolor = red]{<-}(-1.29783,3.89218)(-0.897828,3.67884)
  %\psline[border=2.3pt,linecolor = red]{<-}(-2.5,0.)(-2.5,1.)
 % \psline[border=2.3pt,linecolor = orange]{<-}(-0.8,-0.916683)(-0.4,-1.50834)
%  \psline[border=2.3pt,linecolor = orange]{<-}(1.516081,-0.5)(1.516081,0.5)
 % \psline[border=2.3pt,linecolor = orange]{<-}(2,-0.5)(2,0.5)
 % \psline[border=2.3pt,linecolor = orange]{->}(0.695657,1.2)(0.695657,1.4)
 % \psline[border=2.3pt,linecolor = darkred]{->}(0.,-3.1)(-0.,-2.90) 
 % \psline[border=2.3pt,linecolor = darkred]{<-}(0.,3.1)(-0.,2.90) 
%
%  \psline[linecolor=darkred](-0.347829,-2.61449)(-0.3,-2.15147)
%  \psline[linecolor=darkred](-1.06058,-1.73856)(-1.5,-1.5)
%  \psline[linecolor=sanddune](-0.3,-2.15147)(-1.06058,-1.73856)
%  \rput[bl]{0}(-0.62,-2.2){$\psi$}
%  \rput[bl]{0}(-1.,-1.84763){$\psi$}
%  \psdots(-0.3,-2.15147)(-1.06058,-1.73856)
%
%  \psline[linecolor=darkred](-0.347829,3.38551)(-0.3,3.84853)
%  \psline[linecolor=darkred](-1.06058,4.73856)(-1.5,4.5)
%  \psarc[linecolor=sanddune](-0.7,4.2506){0.56715}{-51.61}{134.85}
%  \rput[bl]{0}(-0.47,3.87){$\psi$}
%  \rput[bl]{0}(-1.06058,4.43856){$\psi$}
%  \psdots(-0.3, 3.84853)(-1.06058,4.73856)
%  
%  \end{pspicture}
    %\caption{Anyon diagram from the Kirby diagram in Fig.~\ref{fig:Kirby}, with one extra (sanddune colored) fermion loop crossing both blue and dark blue 1-handles. Again, the red and orange lines illustrate two 1-handles, the blue and dark blue circles illustrate two 2-handles, and the dark red lines illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram, which can hopefully be easily recovered.}
    \caption{\phantom{a}}
    \label{fig:anyon4}
    \end{subfigure}
        \caption{Anyon diagrams from the Kirby diagram in Fig.~\ref{fig:Kirby} continued, with one extra fermion loop (colored brown and labeled with $\psi$ at its starting and ending points) in either the blue 1-handle (left) or crossing both blue and dark blue 1-handles (right). Again, the red and orange lines illustrate two 2-handles, the blue and dark blue circles illustrate two 1-handles, and the dark red lines illustrate morphisms. We omit the $\mu\nu$ labels for clarity of the diagram.}%, which can hopefully be easily recovered.}
\end{figure}
